Effects of Residual Chirp Rate on DAFT-s-AFDM Uplink Performance

Affine frequency division multiplexing (AFDM) is robust to doubly dispersive channels in high-mobility 6G systems but, like orthogonal frequency division multiplexing (OFDM), suffers from a high peak-to-average power ratio (PAPR). Spreading with a discrete affine Fourier transform (DAFT) yields DAFT-s-AFDM, whose precoder and modulator chirps can be chosen independently. For a single user with zero-offset localized allocation, we show that these two chirps merge into a single residual chirp whose rate, with the other two chirp rates fixed, alone determines their effect. At the transmitter, this rate defines a circulant spreading kernel whose fourth moment quantifies the envelope fluctuation; symmetries reduce its characterization to rates in [0, 1/4]. At a linear minimum mean-square error (MMSE) receiver, the residual chirp redistributes the mean- square error across symbols without changing its total; under a Gaussian approximation, a more uniform per-symbol error lowers the uncoded bit error rate (BER). In uncoded QPSK simulations, a zero rate yields the lowest PAPR, whereas a generic rate reduces the signal-to-noise ratio required for a BER of $10^{-3}$ by 4.4 dB at a 3.33 dB PAPR cost (exceedance probability $10^{-3}$);a rate of 1/3 captures 2.8 dB of this gain for only 0.88 dB of that cost.

==> figures/ber_beta_grid_conf.tikz <==
% figures/ber_beta_grid.tikz
% Simulated BER vs SNR for the DAFT-s-AFDM beta grid (single scheme, varying
% the residual chirp mismatch beta = c2-delta2). Data: data/fig2_BER_data.csv,
% produced from DAFDM-main/ber_daftsafdm.mat by
% manuscript_new/matlab/export_sim_csv.m.
% Review round: legend inside the axes, curves ordered by S_eff, distinct dash
% patterns for grayscale printing, reduced height. Data unchanged.
\begin{tikzpicture}
\begin{semilogyaxis}[
    width=\linewidth,
    height=0.82\linewidth,
    xlabel={$\gamma=E_s/N_0$ (dB)},
    ylabel={BER},
    grid=major,
    xmin=0, xmax=20,
    ymin=1e-5, ymax=0.5,
    legend cell align={left},
    legend columns=1,
    legend style={at={(0.02,0.02)}, anchor=south west, font=\scriptsize,
                  inner sep=1pt, row sep=-1pt,
                  /tikz/every even column/.append style={column sep=4pt}},
    unbounded coords=jump
]

\definecolor{cB0}{RGB}{0,0,0}
\definecolor{cB13}{RGB}{0,114,189}
\definecolor{cB14}{RGB}{217,83,25}
\definecolor{cB16}{RGB}{126,47,142}
\definecolor{cB116}{RGB}{119,172,48}
\definecolor{cBgold}{RGB}{190,20,100}
\definecolor{cBpi}{RGB}{128,128,128}


\addplot[color=blue,    solid,          thick, mark=o*, mark repeat=24, mark phase=3,  mark options={solid}] table[x=SNR_dB, y=AFDM,        col sep=comma] {data/fig2_BER_data.csv};
\addplot[color=green,    solid,          thick, mark=pentagon, mark repeat=24, mark phase=1,  mark options={solid}] table[x=SNR_dB, y=DFT_s_OFDM,        col sep=comma] {data/fig2_BER_data.csv};
\addplot[color=cB0,    solid,            thick, mark=square*, mark options={solid}] table[x=SNR_dB, y=beta_0,        col sep=comma] {data/fig2_BER_data.csv};
%\addplot[color=cB14,   dashed,           thick, mark=triangle, mark options={solid}] table[x=SNR_dB, y=beta_1_4,      col sep=comma] {data/fig2_BER_data.csv};
\addplot[color=cB13,   dotted,           thick, mark=o,        mark options={solid}] table[x=SNR_dB, y=beta_1_3,      col sep=comma] {data/fig2_BER_data.csv};
\addplot[color=cB16,   dashdotted,       thick, mark=diamond,  mark options={solid}] table[x=SNR_dB, y=beta_1_6,      col sep=comma] {data/fig2_BER_data.csv};
\addplot[color=cB116,  densely dashed,   thick, mark=asterisk, mark options={solid}] table[x=SNR_dB, y=beta_1_16,     col sep=comma] {data/fig2_BER_data.csv};
\addplot[color=cBgold, loosely dashed,   thick, mark=pentagon, mark options={solid}] table[x=SNR_dB, y=beta_1_golden, col sep=comma] {data/fig2_BER_data.csv};
\addplot[color=cBpi,   densely dotted,   thick, mark=x,        mark options={solid}] table[x=SNR_dB, y=beta_pi,       col sep=comma] {data/fig2_BER_data.csv};

%\legend{AFDM, $\text{DFT-s-OFDM}$, $\beta=0$, $\beta=1/4$, $\beta=1/3$, $\beta=1/6$, $\beta=1/16$, $\beta=\pi\bmod1$}
\legend{AFDM, $\text{DFT-s-OFDM}$, $\beta=0$, $\beta=1/3$, $\beta=1/6$, $\beta=1/16$, $\beta=\pi\bmod1$}
\end{semilogyaxis}
\end{tikzpicture}


==> figures/ber_beta_grid_conf_v13.tikz <==
% figures/ber_beta_grid.tikz
% Simulated BER vs SNR for the DAFT-s-AFDM beta grid (single scheme, varying
% the residual chirp mismatch beta = c2-delta2). Data: data/fig2_BER_data.csv,
% produced from DAFDM-main/ber_daftsafdm.mat by
% manuscript_new/matlab/export_sim_csv.m.
% Review round: legend inside the axes, curves ordered by S_eff, distinct dash
% patterns for grayscale printing, reduced height. Data unchanged.
\begin{tikzpicture}
\begin{semilogyaxis}[
    width=\linewidth,
    height=0.62\linewidth,
    xlabel={$\gamma$ (dB)},
    ylabel={BER},
    grid=major,
    xmin=0, xmax=20,
    ymin=1e-5, ymax=0.5,
    legend cell align={left},
    legend columns=1,
    legend style={at={(0.02,0.02)}, anchor=south west, font=\scriptsize,
                  inner sep=1pt, row sep=-1pt,
                  /tikz/every even column/.append style={column sep=4pt}},
    unbounded coords=jump
]

\definecolor{cB0}{RGB}{0,0,0}
\definecolor{cB13}{RGB}{0,114,189}
\definecolor{cB14}{RGB}{217,83,25}
\definecolor{cB16}{RGB}{126,47,142}
\definecolor{cB116}{RGB}{119,172,48}
\definecolor{cBgold}{RGB}{190,20,100}
\definecolor{cBpi}{RGB}{128,128,128}


\addplot[color=blue,    loosely dashed,          thick, mark=o*, mark repeat=24, mark phase=3,  mark options={solid}] table[x=SNR_dB, y=AFDM,        col sep=comma] {data/fig2_BER_data.csv};
\addplot[color=green,    dashdotted,          thick, mark=pentagon, mark repeat=24, mark phase=1,  mark options={solid}] table[x=SNR_dB, y=DFT_s_OFDM,        col sep=comma] {data/fig2_BER_data.csv};
\addplot[color=cB0,    solid,            thick, mark=square*, mark options={solid}] table[x=SNR_dB, y=beta_0,        col sep=comma] {data/fig2_BER_data.csv};
\addplot[color=cB13,   dotted,           thick, mark=o,        mark options={solid}] table[x=SNR_dB, y=beta_1_3,      col sep=comma] {data/fig2_BER_data.csv};
\addplot[color=cB116,  densely dashed,   thick, mark=asterisk, mark options={solid}] table[x=SNR_dB, y=beta_1_16,     col sep=comma] {data/fig2_BER_data.csv};
\addplot[color=cBpi,   densely dotted,   thick, mark=x,        mark options={solid}] table[x=SNR_dB, y=beta_pi,       col sep=comma] {data/fig2_BER_data.csv};

\legend{AFDM, $\text{DFT-s-OFDM}$, $\beta=0$, $\beta=1/3$, $\beta=1/16$, $\beta=\pi\bmod1$}
\end{semilogyaxis}
\end{tikzpicture}


==> figures/papr_beta_grid_conf.tikz <==
% figures/papr_beta_grid.tikz
% Simulated PAPR CCDF (4x-oversampled envelope, osFactor=4) for the DAFT-s-AFDM
% beta grid. Data: data/fig3_PAPR_data.csv, produced from
% DAFDM-main/papr_daftsafdm.mat by manuscript_new/matlab/export_sim_csv.m.
% Review round: legend shared with the BER figure (same styles), curves ordered
% by S_eff, distinct dash patterns, axis labels, reduced height. Data unchanged.
\begin{tikzpicture}
\begin{semilogyaxis}[
    width=\linewidth,
    height=0.82\linewidth,
    xlabel={$\mathrm{PAPR}_0$ (dB)},
    ylabel={$\Pr(\mathrm{PAPR}_{4N}>\mathrm{PAPR}_0)$},
    xmin=4, xmax=12,
    ymin=1e-4, ymax=1.5,
    grid=major,
    unbounded coords=jump,
    legend pos=south west
]



\definecolor{cB0}{RGB}{0,0,0}
\definecolor{cB13}{RGB}{0,114,189}
\definecolor{cB14}{RGB}{217,83,25}
\definecolor{cB16}{RGB}{126,47,142}
\definecolor{cB116}{RGB}{119,172,48}
\definecolor{cBgold}{RGB}{190,20,100}
\definecolor{cBpi}{RGB}{128,128,128}


\addplot[color=blue,    solid,          thick, mark=o*, mark repeat=24, mark phase=3,  mark options={solid}] table[x=papr_dB, y=AFDM,        col sep=comma] {data/fig3_PAPR_data.csv};
\addplot[color=green,    solid,          thick, mark=pentagon, mark repeat=24, mark phase=1,  mark options={solid}] table[x=papr_dB, y=DFT_s_OFDM,        col sep=comma] {data/fig3_PAPR_data.csv};

\addplot[color=cB0,    solid,          thick, mark=square*, mark repeat=24, mark phase=3,  mark options={solid}] table[x=papr_dB, y=beta_0,        col sep=comma] {data/fig3_PAPR_data.csv};
%\addplot[color=cB14,   dashed,         thick, mark=triangle, mark repeat=24, mark phase=11, mark options={solid}] table[x=papr_dB, y=beta_1_4,      col sep=comma] {data/fig3_PAPR_data.csv};
\addplot[color=cB13,   dotted,         thick, mark=o,        mark repeat=24, mark phase=7,  mark options={solid}] table[x=papr_dB, y=beta_1_3,      col sep=comma] {data/fig3_PAPR_data.csv};
\addplot[color=cB16,   dashdotted,     thick, mark=diamond,  mark repeat=24, mark phase=19, mark options={solid}] table[x=papr_dB, y=beta_1_6,      col sep=comma] {data/fig3_PAPR_data.csv};
\addplot[color=cB116,  densely dashed, thick, mark=asterisk, mark repeat=24, mark phase=15, mark options={solid}] table[x=papr_dB, y=beta_1_16,     col sep=comma] {data/fig3_PAPR_data.csv};
\addplot[color=cBpi,   densely dotted, thick, mark=x,        mark repeat=24, mark phase=21, mark options={solid}] table[x=papr_dB, y=beta_pi,       col sep=comma] {data/fig3_PAPR_data.csv};


%\legend{AFDM, $\text{DFT-s-OFDM}$, $\beta=0$, $\beta=1/4$, $\beta=1/3$, $\beta=1/6$, $\beta=1/16$, $\beta=\pi\bmod1$}
\legend{AFDM, $\text{DFT-s-OFDM}$, $\beta=0$, $\beta=1/3$, $\beta=1/6$, $\beta=1/16$, $\beta=\pi\bmod1$}
\end{semilogyaxis}
\end{tikzpicture}


==> figures/papr_beta_grid_conf_v13.tikz <==
% figures/papr_beta_grid.tikz
% Simulated PAPR CCDF (4x-oversampled envelope, osFactor=4) for the DAFT-s-AFDM
% beta grid. Data: data/fig3_PAPR_data.csv, produced from
% DAFDM-main/papr_daftsafdm.mat by manuscript_new/matlab/export_sim_csv.m.
% Review round: legend shared with the BER figure (same styles), curves ordered
% by S_eff, distinct dash patterns, axis labels, reduced height. Data unchanged.
\begin{tikzpicture}
\begin{semilogyaxis}[
    width=\linewidth,
    height=0.62\linewidth,
    xlabel={$\mathrm{PAPR}_0$ (dB)},
    ylabel={$\Pr(\mathrm{PAPR}_{4N}>\mathrm{PAPR}_0)$},
    xmin=4, xmax=12,
    ymin=1e-4, ymax=1.5,
    grid=major,
    unbounded coords=jump
]



\definecolor{cB0}{RGB}{0,0,0}
\definecolor{cB13}{RGB}{0,114,189}
\definecolor{cB14}{RGB}{217,83,25}
\definecolor{cB16}{RGB}{126,47,142}
\definecolor{cB116}{RGB}{119,172,48}
\definecolor{cBgold}{RGB}{190,20,100}
\definecolor{cBpi}{RGB}{128,128,128}


\addplot[color=blue,    loosely dashed,          thick, mark=o*, mark repeat=24, mark phase=3,  mark options={solid}] table[x=papr_dB, y=AFDM,        col sep=comma] {data/fig3_PAPR_data.csv};
\addplot[color=green,    dashdotted,          thick, mark=pentagon, mark repeat=24, mark phase=1,  mark options={solid}] table[x=papr_dB, y=DFT_s_OFDM,        col sep=comma] {data/fig3_PAPR_data.csv};

\addplot[color=cB0,    solid,          thick, mark=square*, mark repeat=24, mark phase=3,  mark options={solid}] table[x=papr_dB, y=beta_0,        col sep=comma] {data/fig3_PAPR_data.csv};
\addplot[color=cB13,   dotted,         thick, mark=o,        mark repeat=24, mark phase=7,  mark options={solid}] table[x=papr_dB, y=beta_1_3,      col sep=comma] {data/fig3_PAPR_data.csv};
\addplot[color=cB116,  densely dashed, thick, mark=asterisk, mark repeat=24, mark phase=15, mark options={solid}] table[x=papr_dB, y=beta_1_16,     col sep=comma] {data/fig3_PAPR_data.csv};
\addplot[color=cBpi,   densely dotted, thick, mark=x,        mark repeat=24, mark phase=21, mark options={solid}] table[x=papr_dB, y=beta_pi,       col sep=comma] {data/fig3_PAPR_data.csv};



\end{semilogyaxis}
\end{tikzpicture}


==> figures/system_model_col.tikz <==
% Single-column DAFT-s-AFDM transceiver (review round; replaces system_model_conf.tikz)
\definecolor{betaacc}{RGB}{0,78,152}%
\begin{tikzpicture}[
  >=stealth, font=\footnotesize,
  block/.style={draw, rectangle, align=center, minimum height=0.8cm,
                minimum width=1.2cm, inner sep=2pt},
  flow/.style={->, line width=0.5pt},
  signal/.style={font=\scriptsize, inner sep=1.5pt}
]
% --- transmitter (UE)
\node[block] (prec) at (0.9,0) {$M$-DAFT\\$\mathbf A_M$};
\node[block] (map)  at (2.65,0) {Map\\$\boldsymbol\Gamma_0$};
\node[block] (mod)  at (4.4,0) {$N$-IDAFT\\$\mathbf A_N^H$};
\node[block] (cpp)  at (6.25,0) {Add\\CPP};
\draw[flow] (-0.45,0) node[left,signal]{$\mathbf d$} -- (prec);
\draw[flow] (prec) -- (map);
\draw[flow] (map) -- (mod);
\draw[flow] (mod) -- node[signal,above] {$\mathbf s$} (cpp);
\node[anchor=south west,font=\scriptsize] at (-0.5,0.45) {UE};
% --- beta annotation
\node[draw=betaacc,dashed,rounded corners=2pt,text=betaacc,fill=betaacc!5,
      inner sep=2pt,font=\scriptsize] (beta) at (2.65,-0.95)
  {$\beta=c_2-\delta_2$ (fixed $c_1,\delta_1$)};
\draw[dashed,betaacc] (prec.south) -- (beta.north west);
\draw[dashed,betaacc] (mod.south) -- (beta.north east);
% --- channel
\node[block,minimum width=0.9cm] (chan) at (6.25,-1.45) {Channel\\$h(\tau,t)$};
\draw[flow] (cpp) -- (chan);
\node[draw,circle,inner sep=0pt,minimum size=3mm] (sum) at (6.25,-2.55) {$+$};
\draw[flow] (chan) -- (sum);
\draw[flow] (7.0,-2.55) node[right,signal]{$\mathbf w$} -- (sum);
% --- receiver (BS)
\node[block] (rem)  at (4.4,-2.55) {Remove\\CPP};
\node[block] (daft) at (4.4,-3.75) {$N$-DAFT\\$\mathbf A_N$};
\node[block] (eq)   at (2.65,-3.75) {MMSE\\$\mathbf H_{\mathrm{eff}}$};
\node[block] (desp) at (0.9,-3.75) {$M$-IDAFT\\$\mathbf A_M^H$};
\draw[flow] (sum) -- (rem);
\draw[flow] (rem) -- (daft);
\draw[flow] (daft) -- node[signal,above] {$\mathbf y$} (eq);
\draw[flow] (eq) -- (desp);
\draw[flow] (desp) -- (-0.45,-3.75) node[left,signal] {$\hat{\mathbf d}$};
\node[anchor=north west,font=\scriptsize] at (-0.5,-4.2) {BS};
\end{tikzpicture}


==> figures/system_model_conf.tikz <==
% DAFT-s-AFDM transceiver; signal labels refer to useful blocks.
\definecolor{betaacc}{RGB}{0,78,152}%
\resizebox{0.95\textwidth}{!}{%
\begin{tikzpicture}[
  >=stealth,
  font=\small,
  block/.style={
    draw,
    rectangle,
    align=center,
    minimum height=0.75cm,
    inner sep=2pt,
    text width=1.8cm
  },
  flow/.style={->, line width=0.5pt},
  signal/.style={font=\scriptsize, inner sep=1pt}
]

% ==================== Transmitter ====================
\node[anchor=west,font=\scriptsize] at (-0.25,2.40)
  {Transmitter (single user, $M<N$)};

\node[block,text width=1.1cm] (data) at (0.6,1.65)
  {QPSK\\$\mathbf d$};

\node[block] (prec) at (2.85,1.65)
  {$M$-point DAFT\\$\mathbf A_M$};

\node[block] (map) at (5.45,1.65)
  {Localized map\\$\boldsymbol\Gamma_0$};

\node[block] (mod) at (8.05,1.65)
  {$N$-point IDAFT\\$\mathbf A_N^H$};

\node[block,text width=1.2cm] (cpp) at (10.65,1.65)
  {Add CPP};

\node[block,text width=2.0cm] (chan) at (13.4,1.65)
  {Doubly-dispersive\\channel};

\draw[flow] (data) -- (prec);
\draw[flow] (prec) -- (map);
\draw[flow] (map) -- (mod);
\draw[flow] (mod) -- node[signal,above] {$\mathbf s$} (cpp);
\draw[flow] (cpp) -- (chan);

% ==================== Beta annotation ====================
\node[
  draw=betaacc,
  dashed,
  rounded corners=2pt,
  align=center,
  text=betaacc,
  fill=betaacc!5,
  inner sep=2pt,
  font=\scriptsize
] (beta) at (5.45,0.65)
{
  $\beta=c_2-\delta_2$\\[-2pt]
  {\tiny Residual chirp; fixed $c_1,\delta_1$}
};

\draw[dashed,betaacc] (prec.south) -- (beta.north west);
\draw[dashed,betaacc] (mod.south) -- (beta.north east);

% ==================== Receiver ====================
\node[draw,circle,inner sep=0pt,minimum size=4mm]
  (sum) at (0.1,-0.55) {$+$};

\draw[flow]
  (chan.east) -- (15,1.65)
  -- (15,0.10)
  -- (-0.3,0.10)
  -- (-0.3,-0.55)
  -- (sum.west);

\draw[flow] (0.1,-0.05) -- (sum.north);
\node[signal,anchor=west] at (0.15,-0.13) {AWGN};

\node[block,text width=1.2cm] (remove) at (1.6,-0.55)
  {Remove CPP};

\node[block] (daft) at (4.2,-0.55)
  {$N$-point DAFT\\$\mathbf A_N$};

\node[block,text width=2.5cm] (eq) at (7.55,-0.55)
  {Linear MMSE\\using $\mathbf H_{\mathrm{eff}}$};

\node[block] (desp) at (11.15,-0.55)
  {$M$-point IDAFT\\$\mathbf A_M^H$};

\draw[flow] (sum) -- (remove);
\draw[flow] (remove) -- node[signal,above] {$\mathbf r$} (daft);
\draw[flow] (daft) -- node[signal,above] {$\mathbf y$} (eq);
\draw[flow] (eq) -- (desp);
\draw[flow] (desp.east) -- (13.55,-0.55)
  node[right] {$\hat{\mathbf d}$};

\node[anchor=west,font=\scriptsize] at (-0.25,-1.15)
  {Receiver};

\end{tikzpicture}%
}
